A Class of Unrooted Phylogenetic Networks Inspired by the Properties of Rooted Tree-Child Networks

A directed phylogenetic network is tree-child if every non-leaf vertex has a child that is not a reticulation. As a class of directed phylogenetic networks, tree-child networks are very useful from a computational perspective. For example, several computationally difficult problems in phylogenetics become tractable when restricted to tree-child networks. At the same time, the class itself is rich enough to contain quite complex networks. Furthermore, checking whether a directed network is tree-child can be done in polynomial time. In this paper, we seek a class of undirected phylogenetic networks that is rich and computationally useful in a similar way to the class tree-child directed networks. A natural class to consider for this role is the class of tree-child-orientable networks which contains all those undirected phylogenetic networks whose edges can be oriented to create a tree-child network. However, we show here that recognizing such networks is NP-hard, even for binary networks, and as such this class is inappropriate for this role. Towards finding a class of undirected networks that fills a similar role to directed tree-child networks, we propose new classes called $q$-cuttable networks, for any integer $q\geq 1$. We show that these classes have many of the desirable properties, similar to tree-child networks in the rooted case, including being recognizable in polynomial time, for all $q\geq 1$. Towards showing the computational usefulness of the class, we show that the NP-hard problem Tree Containment is polynomial-time solvable when restricted to $q$-cuttable networks with $q\geq 3$.

==> branching-example.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{branching-example.pdf}%
\end{picture}%
\setlength{\unitlength}{3522sp}%
\begin{picture}(4755,2985)(3001,-3001)
\put(7381,-2941){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$T_2$}}}
\put(4681,-1681){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$d$}}}
\put(5086,-2176){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$f$}}}
\put(4681,-2626){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$g$}}}
\put(4051,-331){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$a$}}}
\put(4681,-331){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$d$}}}
\put(4366,-736){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$e$}}}
\put(3646,-826){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$b$}}}
\put(5086,-826){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$f$}}}
\put(4051,-1276){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$c$}}}
\put(4681,-1276){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$g$}}}
\put(3826,-2176){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$x_1$}}}
\put(4276,-2176){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$x_2$}}}
\put(5716,-2356){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$b$}}}
\put(5716,-1996){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$a$}}}
\put(6436,-1996){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$c$}}}
\put(6436,-2356){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$x_1$}}}
\put(4366,-151){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$U$}}}
\put(6346,-151){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$T$}}}
\put(3421,-2941){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$U_1$}}}
\put(4681,-2941){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$U_2$}}}
\put(6076,-2941){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$T_1$}}}
\put(3421,-1681){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$a$}}}
\put(3016,-2176){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$b$}}}
\put(3421,-2626){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$c$}}}
\put(5716,-1006){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$b$}}}
\put(5716,-646){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$a$}}}
\put(6976,-646){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$f$}}}
\put(6976,-1006){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$g$}}}
\put(6211,-1096){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$c$}}}
\put(6481,-1096){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$d$}}}
\put(6346,-736){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$e'$}}}
\put(7021,-2356){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$x_2$}}}
\put(7741,-1996){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$f$}}}
\put(7741,-2356){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$g$}}}
\put(7021,-1996){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$d$}}}
\end{picture}%


==> conflicting-split-example.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{conflicting-split-example.pdf}%
\end{picture}%
\setlength{\unitlength}{3522sp}%
\begin{picture}(3360,1107)(3631,-1327)
\put(4051,-331){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$a$}}}
\put(4681,-331){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$d$}}}
\put(4366,-736){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$e$}}}
\put(3646,-826){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$b$}}}
\put(5086,-826){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$f$}}}
\put(5716,-1006){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$b$}}}
\put(5716,-646){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$a$}}}
\put(6211,-1096){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$g$}}}
\put(6481,-1096){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$c$}}}
\put(6976,-646){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$f$}}}
\put(6976,-1006){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$d$}}}
\put(4051,-1276){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$c$}}}
\put(4681,-1276){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$g$}}}
\end{picture}%


==> connection-gadget-rooted.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{connection-gadget-rooted.pdf}%
\end{picture}%
\setlength{\unitlength}{3522sp}%
\begin{picture}(2049,1534)(3976,-1108)
\put(5251,-211){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell$}}}
\put(5251,-571){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell'$}}}
\put(5791,-796){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$v$}}}
\put(5791,-976){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$t$}}}
\put(5791,239){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$s$}}}
\put(5791, 59){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$u$}}}
\put(5600,-211){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$w$}}}
\put(5595,-566){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$w'$}}}
\put(3991,-211){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell$}}}
\put(3991,-571){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell'$}}}
\put(4531,-796){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$v$}}}
\put(4531,-976){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$t$}}}
\put(4531,239){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$s$}}}
\put(4531, 59){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$u$}}}
\put(4340,-211){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$w$}}}
\put(4335,-566){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$w'$}}}
\end{picture}%


==> displaying-example.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{displaying-example.pdf}%
\end{picture}%
\setlength{\unitlength}{3522sp}%
\begin{picture}(3735,1152)(3256,-2467)
\put(3586,-2416){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$c$}}}
\put(4846,-2416){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$d$}}}
\put(5161,-1921){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$e$}}}
\put(4891,-1426){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$f$}}}
\put(4216,-2191){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$v_4$}}}
\put(4216,-1606){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$v_8$}}}
\put(3901,-1820){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$v_1$}}}
\put(4524,-1816){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$v_7$}}}
\put(4531,-1993){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$v_5$}}}
\put(3898,-1985){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$v_3$}}}
\put(3612,-2007){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$v_2$}}}
\put(4820,-1999){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$v_6$}}}
\put(6571,-2401){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$d$}}}
\put(6121,-2401){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$c$}}}
\put(5716,-1996){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$b$}}}
\put(5716,-1546){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$a$}}}
\put(6976,-1996){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$e$}}}
\put(6976,-1546){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$f$}}}
\put(6391,-1996){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$u_4$}}}
\put(5979,-1659){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$u_1$}}}
\put(6706,-1666){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$u_3$}}}
\put(6346,-1659){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$u_2$}}}
\put(3271,-1921){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$b$}}}
\put(3586,-1426){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$a$}}}
\end{picture}%


==> eliminating-example.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{eliminating-example.pdf}%
\end{picture}%
\setlength{\unitlength}{3522sp}%
\begin{picture}(2994,744)(5569,-2503)
\put(6166,-2086){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$v$}}}
\put(5986,-2086){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$u$}}}
\put(6076,-2266){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$e$}}}
\put(5716,-1906){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$u_1$}}}
\put(5716,-2446){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$u_2$}}}
\put(6436,-1906){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$v_1$}}}
\put(6436,-2446){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$v_2$}}}
\put(7696,-1906){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$u_1$}}}
\put(7696,-2446){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$u_2$}}}
\put(8416,-1906){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$v_1$}}}
\put(8416,-2446){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$v_2$}}}
\end{picture}%


==> example-rooted.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{example-rooted.pdf}%
\end{picture}%
\setlength{\unitlength}{3522sp}%
\begin{picture}(6770,5697)(285,-5377)
\put(5826,-3310){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$l_4^3$}}}
\put(3916,-106){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\rho$}}}
\put(3826,209){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell_r$}}}
\put(4771,-4291){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell_3^3$}}}
%  3 
\put(3922,-4690){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$C_3^1$}}}
\put(4458,-4693){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$C_3^2$}}}
\put(5002,-4693){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$C_3^3$}}}
\put(3691,-4291){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell_3^1$}}}
\put(4231,-4291){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell_3^2$}}}
\put(4456,-5326){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$z_3$}}}
\put(3151,-4291){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell_2^3$}}}
\put(2302,-4690){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$C_2^1$}}}
\put(2838,-4693){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$C_2^2$}}}
\put(3382,-4693){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$C_2^3$}}}
\put(2071,-4291){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell_2^1$}}}
\put(2611,-4291){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell_2^2$}}}
\put(2836,-5326){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$z_2$}}}
\put(6391,-4291){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell_4^3$}}}
%  3 
\put(5542,-4690){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$C_4^1$}}}
\put(6078,-4693){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$C_4^2$}}}
\put(6622,-4693){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$C_4^3$}}}
\put(5311,-4291){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell_4^1$}}}
\put(5851,-4291){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell_4^2$}}}
\put(6076,-5326){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$z_4$}}}
\put(6750,-2559){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$R^1$}}}
\put(5669,-2559){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$R^2$}}}
\put(4541,-2553){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$R^3$}}}
\put(3465,-2553){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$R^4$}}}
\put(1264,-2553){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$R^6$}}}
\put(2342,-2556){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$R^5$}}}
\put(682,-4690){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$C_1^1$}}}
\put(1218,-4693){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$C_1^2$}}}
\put(1762,-4693){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$C_1^3$}}}
\put(451,-4291){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell_1^1$}}}
\put(1531,-4291){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell_1^3$}}}
\put(991,-4291){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell_1^2$}}}
\put(1216,-5326){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$z_1$}}}
\put(4044,-556){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$R_r$}}}
\put(4189, 33){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell_r'$}}}
\put(5671,-3553){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$r_3^1$}}}
\put(6751,-3540){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$r_3^2$}}}
\put(1265,-3545){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$r_1^1$}}}
\put(2341,-3544){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$r_1^2$}}}
\put(3466,-3548){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$r_2^1$}}}
\put(4546,-3544){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$r_2^2$}}}
\put(6622,-3310){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$l_3^3$}}}
\put(5520,-3310){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$l_2^3$}}}
\put(4001,-3500){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$G_2^2$}}}
\put(2926,-3495){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$G_2^1$}}}
\put(6206,-3500){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$G_3^2$}}}
\put(5131,-3495){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$G_3^1$}}}
\put(1796,-3500){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$G_1^2$}}}
\put(721,-3495){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$G_1^1$}}}
\put(4006,-1051){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$p_1$}}}
\put(3471,-1303){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$p_2$}}}
\put(2930,-1573){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$p_3$}}}
\put(2341,-1847){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$p_4$}}}
\put(1756,-2113){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$p_5$}}}
\put(1136,-3314){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$l_2^1$}}}
\put(1396,-3313){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$l_3^1$}}}
\put(2189,-3311){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$l_4^1$}}}
\put(355,-3308){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$l_1^1$}}}
\put(3600,-3310){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$l_3^2$}}}
\put(2547,-3309){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$l_2^2$}}}
\put(3325,-3306){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$l_1^2$}}}
\put(4391,-3306){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$l_4^2$}}}
\put(4744,-3305){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$l_1^3$}}}
\end{picture}%


==> example-unrooted.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{example-unrooted.pdf}%
\end{picture}%
\setlength{\unitlength}{3522sp}%
\begin{picture}(6770,5521)(285,-5377)
\put(4001,-3500){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$G_2^2$}}}
\put(2926,-3495){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$G_2^1$}}}
\put(6206,-3500){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$G_3^2$}}}
\put(5131,-3495){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$G_3^1$}}}
\put(1796,-3500){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$G_1^2$}}}
\put(721,-3495){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$G_1^1$}}}
\put(4006,-1051){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$p_1$}}}
\put(3471,-1303){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$p_2$}}}
\put(2930,-1573){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$p_3$}}}
\put(2341,-1847){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$p_4$}}}
\put(1756,-2113){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$p_5$}}}
\put(1136,-3314){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$l_2^1$}}}
\put(1396,-3313){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$l_3^1$}}}
\put(2189,-3311){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$l_4^1$}}}
\put(355,-3308){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$l_1^1$}}}
\put(3600,-3310){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$l_3^2$}}}
\put(2547,-3309){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$l_2^2$}}}
\put(3325,-3306){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$l_1^2$}}}
\put(4391,-3306){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$l_4^2$}}}
\put(4744,-3305){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$l_1^3$}}}
\put(5826,-3310){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$l_4^3$}}}
\put(5520,-3310){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$l_2^3$}}}
\put(6622,-3310){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$l_3^3$}}}
\put(4546,-3544){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$r_2^2$}}}
\put(3466,-3548){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$r_2^1$}}}
\put(2341,-3544){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$r_1^2$}}}
\put(1265,-3545){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$r_1^1$}}}
\put(6751,-3540){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$r_3^2$}}}
\put(5671,-3553){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$r_3^1$}}}
\put(3919, 33){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell_r$}}}
\put(4189, 33){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell_r'$}}}
\put(4044,-556){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$R_r$}}}
\put(1216,-5326){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$z_1$}}}
\put(991,-4291){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell_1^2$}}}
\put(1531,-4291){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell_1^3$}}}
\put(451,-4291){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell_1^1$}}}
\put(1762,-4693){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$C_1^3$}}}
\put(1218,-4693){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$C_1^2$}}}
\put(682,-4690){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$C_1^1$}}}
\put(2836,-5326){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$z_2$}}}
\put(2611,-4291){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell_2^2$}}}
\put(2071,-4291){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell_2^1$}}}
\put(3382,-4693){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$C_2^3$}}}
\put(2838,-4693){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$C_2^2$}}}
\put(2302,-4690){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$C_2^1$}}}
\put(3151,-4291){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell_2^3$}}}
\put(4456,-5326){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$z_3$}}}
\put(4231,-4291){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell_3^2$}}}
\put(3691,-4291){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell_3^1$}}}
\put(5002,-4693){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$C_3^3$}}}
\put(4458,-4693){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$C_3^2$}}}
%  3 
\put(3922,-4690){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$C_3^1$}}}
\put(4771,-4291){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell_3^3$}}}
\put(6076,-5326){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$z_4$}}}
\put(5851,-4291){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell_4^2$}}}
\put(5311,-4291){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell_4^1$}}}
\put(6622,-4693){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$C_4^3$}}}
\put(6078,-4693){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$C_4^2$}}}
%  3 
\put(5542,-4690){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$C_4^1$}}}
\put(6391,-4291){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell_4^3$}}}
\put(1264,-2553){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$R^6$}}}
\put(2342,-2556){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$R^5$}}}
\put(3465,-2553){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$R^4$}}}
\put(4541,-2553){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$R^3$}}}
\put(5669,-2559){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$R^2$}}}
\put(6750,-2559){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$R^1$}}}
\end{picture}%


==> gadgets-unrooted.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{gadgets-unrooted.pdf}%
\end{picture}%
\setlength{\unitlength}{3522sp}%
\begin{picture}(2383,1398)(5161,-1012)
\put(5716, 74){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$u$}}}
\put(6697,-862){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell$}}}
\put(7529,-862){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell'$}}}
\put(7111,-151){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$u$}}}
\put(6706,-331){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$v$}}}
\put(7516,-331){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$v'$}}}
\put(7111,-916){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$t$}}}
\put(7111,-498){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$r$}}}
\put(7111,275){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$s$}}}
\put(5525,-196){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$w$}}}
\put(5520,-551){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$w'$}}}
\put(6796,-511){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$w$}}}
\put(7426,-511){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$w'$}}}
\put(5176,-196){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell$}}}
\put(5176,-556){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell'$}}}
\put(5716,-781){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$v$}}}
\put(5716,-961){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$t$}}}
\put(5716,254){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$s$}}}
\end{picture}%


==> intro.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{intro.pdf}%
\end{picture}%
\setlength{\unitlength}{3522sp}%
\begin{picture}(2762,1107)(1500,-2947)
\put(1531,-2536){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$a$}}}
\put(1891,-2716){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$b$}}}
\put(2251,-2536){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$c$}}}
\put(2431,-2536){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$d$}}}
\put(2791,-2176){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$e$}}}
\put(3151,-2716){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$a$}}}
\put(3511,-2896){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$b$}}}
\put(3691,-2716){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$c$}}}
\put(3871,-2896){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$d$}}}
\put(4231,-2716){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$e$}}}
\put(3691,-1951){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\rho$}}}
\put(1891,-1975){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$u$}}}
\put(2611,-1980){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$v$}}}
\end{picture}%


==> reticulation-gadget-rooted.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{reticulation-gadget-rooted.pdf}%
\end{picture}%
\setlength{\unitlength}{3522sp}%
\begin{picture}(2268,1404)(6671,-958)
\put(6697,-853){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell$}}}
\put(7529,-853){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell'$}}}
\put(7111,-142){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$u$}}}
\put(6706,-322){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$v$}}}
\put(7516,-322){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$v'$}}}
\put(7111,-907){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$t$}}}
\put(7111,-489){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$r$}}}
\put(7111,284){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$s$}}}
\put(8092,-853){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell$}}}
\put(8924,-853){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell'$}}}
\put(8506,-142){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$u$}}}
\put(8101,-322){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$v$}}}
\put(8911,-322){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$v'$}}}
\put(8506,-907){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$t$}}}
\put(8506,-489){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$r$}}}
\put(8506,284){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$s$}}}
\put(6796,-511){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$w$}}}
\put(7426,-511){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$w'$}}}
\put(8191,-511){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$w$}}}
\put(8821,-511){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$w'$}}}
\end{picture}%


==> rule2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{rule2.pdf}%
\end{picture}%
\setlength{\unitlength}{3522sp}%
\begin{picture}(2859,1806)(4171,-1912)
\put(6751,-916){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$z$}}}
\put(6436,-241){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$U$}}}
\put(5941,-511){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$v_1$}}}
\put(6211,-511){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$v_2$}}}
\put(6481,-511){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$v_3$}}}
\put(6751,-511){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$v_4$}}}
\put(6076,-691){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$e$}}}
\put(6076,-1051){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$w$}}}
\put(6076,-1861){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell$}}}
\put(4186,-466){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$x$}}}
\put(4186,-826){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$y$}}}
\put(4591,-916){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$z$}}}
\put(5131,-646){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\ell$}}}
\put(4591,-241){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$T$}}}
\put(6211,-916){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$x$}}}
\put(6481,-916){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$y$}}}
\end{picture}%


==> rule3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{rule3.pdf}%
\end{picture}%
\setlength{\unitlength}{3522sp}%
\begin{picture}(3270,1851)(4171,-1597)
\put(4771,-511){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$q$}}}
\put(5131,-511){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$r$}}}
\put(6301,-511){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$u$}}}
\put(6841,-511){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$v$}}}
\put(4411,-511){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$p$}}}
\put(4591,-736){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$e'$}}}
\put(6346,-871){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$w$}}}
\put(4771,119){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$T$}}}
\put(6571,119){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$U$}}}
\put(6571,-331){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$P$}}}
\put(6391,-1096){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$P''$}}}
\put(6931,-916){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$P'$}}}
\put(5896,-646){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$x$}}}
\put(7426,-646){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$y$}}}
\put(6841,-1546){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$z$}}}
\put(6256,-781){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$e$}}}
\put(4186,-466){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$x$}}}
\put(4186,-826){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$y$}}}
\put(4771,-916){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$z$}}}
\end{picture}%


==> rule4.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{rule4.pdf}%
\end{picture}%
\setlength{\unitlength}{3522sp}%
\begin{picture}(3315,2031)(4126,-1867)
\put(4366,-511){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$p_1$}}}
\put(4795,-789){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$p_2$}}}
\put(6346,-871){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$w$}}}
\put(5896,-1546){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$w$}}}
\put(7426,-1546){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$z$}}}
\put(6841,-511){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$v_1$}}}
\put(6841,-1636){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$v_2$}}}
\put(4546,-736){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$e'$}}}
\put(6301,-1636){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\emb(p_2)$}}}
\put(4681, 29){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$T$}}}
\put(6571, 29){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$U$}}}
\put(6571,-376){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$P_1$}}}
\put(6571,-1816){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$P_2$}}}
\put(6931,-1096){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$P_3$}}}
\put(6211,-1096){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$P$}}}
\put(5896,-646){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$x$}}}
\put(7426,-646){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$y$}}}
\put(6256,-781){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$e$}}}
\put(6301,-511){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$u$}}}
\put(4141,-466){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$x$}}}
\put(4141,-826){\makebox(0,0)[rb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$y$}}}
\put(4726,-511){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$q$}}}
\put(5086,-511){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$r$}}}
\put(4546,-1096){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$w$}}}
\put(4906,-1096){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$z$}}}
\end{picture}%

